Towards more efficient quantitative safety validation of residual risk for assisted and automated driving

The safety validation of Advanced Driver Assistance Systems (ADAS) and Automated Driving Systems (ADS) increasingly demands efficient and reliable methods to quantify residual risk while adhering to international standards such as ISO 21448. Traditionally, Field Operational Testing (FOT) has been pivotal for macroscopic safety validation of automotive driving functions up to SAE automation level 2. However, state-of-the-art derivations for empirical safety demonstrations using FOT often result in impractical testing efforts, particularly at higher automation levels. Even at lower automation levels, this limitation - coupled with the substantial costs associated with FOT - motivates the exploration of approaches to enhance the efficiency of FOT-based macroscopic safety validation. Therefore, this publication systematically identifies and evaluates state-of-the-art Reduction Approaches (RAs) for FOT, including novel methods reported in the literature. Based on an analysis of ISO 21448, two models are derived: a generic model capturing the argumentation components of the standard, and a base model, exemplarily applied to Automatic Emergency Braking (AEB) systems, establishing a baseline for the real-world driving requirement for a Quantitative Safety Validation of Residual Risk (QSVRR). Subsequently, the RAs are assessed using four criteria: quantifiability, threats to validity, missing links, and black box compatibility, highlighting potential benefits, inherent limitations, and identifying key areas for further research. Our evaluation reveals that, while several approaches offer potential, none are free from missing links or other substantial shortcomings. Moreover, no identified alternative can fully replace FOT, reflecting its crucial role in the safety validation of ADAS and ADS.

==> pictures/Base_Model/Base_Model.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]

    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.4}
    \def\minimumComponentHeight{1 cm}
    \def\inputoffset{0}
    \providecommand{\linkto}{}
    \begin{scope}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_SMHBA.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_TE.tikz}
    \end{scope}

    \begin{scope}
        \node [number,fill=white, text= black, draw=black, inner sep =1pt,implemented,hyperref circle = sec::HI] at (HI.north east) {1};
        \node [number,fill=white, text= black, draw=black, inner sep =1pt,implemented,hyperref circle = sec::BES] at (BES.north east) {2};
        \node [number,fill=white, text= black, draw=black, inner sep =1pt,implemented,hyperref circle = sec::DAC] at (DAC.north east) {3};
        \node [number,fill=white, text= black, draw=black, inner sep =1pt,implemented,hyperref circle = sec::SMHBA] at (SMHBA.north east) {4};
        \node [number,fill=white, text= black, draw=black, inner sep =1pt,implemented,hyperref circle = sec::DoVT] at (DoVT.north east) {5};
        \node [number,fill=white, text= black, draw=black, inner sep =1pt,implemented,hyperref circle = sec::TE] at (TE.north east) {6};
        
    \end{scope}
    
    \node[] at ($(current bounding box.south east)+(0.1,0)$){};
    \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
\end{tikzpicture}


==> pictures/Base_Model/Generic_Model.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
    \def\inputPos{0}
    \def\componentMargin{1.5}
    \def\minimumComponentHeight{1.0 cm}
    \def\inputoffset{0}
    \begin{scope}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
        
        \matrix [legend,below right] at ($(TE.south west)+(-0.2,-0.1)$) {
          \node [generic,component=inputs o and outputs o,anchor = west,minimum height=2 mm, minimum width=5 mm, text width=0cm] {}; & \node [anchor = west, inner sep=0pt] {Generic Component};\\
          \node [implemented,input, generic,anchor = west, minimum height=2 mm, minimum width=5 mm] {}; & \node [anchor = west, inner sep=0pt] {Generic Input}; \\
        };
    \end{scope}

        \begin{scope}
        \node [number, fill=white, text= black, draw=black, inner sep =1pt,hyperref circle = sec::HI_Generic] at (HI.north east) {1};
        \node [number, fill=white, text= black, draw=black, inner sep =1pt,hyperref circle = sec::BES_Generic] at (BES.north east) {2};
        \node [number, fill=white, text= black, draw=black, inner sep =1pt,hyperref circle = sec::DAC_Generic] at (DAC.north east) {3};
        \node [number, fill=white, text= black, draw=black, inner sep =1pt,hyperref circle = sec::DoVT_Generic] at (DoVT.north east) {4};
        \node [number, fill=white, text= black, draw=black, inner sep =1pt,hyperref circle = sec::TE_Generic] at (TE.north east) {5};
    
    \end{scope}
    
\end{tikzpicture}


==> pictures/Base_Model/RABayesianStatistics.tikz <==
\begin{tikzpicture}[node distance=3.2cm]

    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.2}
    \def\minimumComponentHeight{1.0 cm}
    \def\inputoffset{0}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
            \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
            \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
            \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \node (DoVT) [implemented,component=inputs xooxxxx and outputs ooox, text width= 3cm, minimum height = \minimumComponentHeight]at ($(\lastComponent.east)+(\componentMargin,0)$)  {Derivation of Validation Target: Convergence Analysis of Bayes Inference};
        
        \node(FOT)[implemented,input] at ($(\lastComponent.south east)!0.2!(DoVT.south west)+(0,\inputMarginy +0.2)$) {Test Method: \gls{FOT}};
        
        \node(kObs)[additional,input, anchor=north east] at ($(FOT.south east)+(0.2,\inputMarginy)$){Expected number of HB: $k$};
        
        \node(CIorBF)[additional,input, anchor=north east] at ($(kObs.south east)+(0,\inputMarginy)$){Credible Interval Probability or Bayes Factor};
        
        \draw[connector]  (\lastComponent-output1) -- (DoVT-input2) node[midway,\CLabel{generic}]{\lastComponentOutput};
        \draw[implementedLine,connector]  (FOT.east)    -| ($(FOT.east)!0.3!(DoVT-input3)$)  |-    (DoVT-input3.west);     
        \draw[additionalLine,connector]  (kObs.east)   -| ($(kObs.east)!0.3!(DoVT-input4)$)  |-  (DoVT-input4.west);     
        \draw[additionalLine,connector]  (CIorBF.east)  -| ($(CIorBF.east)!0.4!(DoVT-input5)$)  |-  (DoVT-input5.west);   
            
            
        \node (prior) [additional,component=inputs xx and outputs oox, text width= 2.2cm, anchor=south west,minimum height =0.7*\minimumComponentHeight]at ($(BES.north west)+(0,-\inputMarginy)$)  {Definition of a Prior Distribution};
            \draw[additionalLine,connector] (HB.north) |- (prior-input2);
            \node(PR)[additional,input, anchor=east] at ( $(prior-input1)+(-0.6*\inputMarginx,0)$) {Rationale for Prior};
            \draw[additionalLine,connector] (prior-output1) -| ($(DoVT-input1.east)+(-0.3,0)$)  node[pos=0.5,\CLabel{additional}] (PriorL){Prior} |- (DoVT-input1) ;
            \draw[additionalLine,connector] (PR.east) -- (prior-input1) ;
           
        \node (bayesian) [additional,component=inputs xox and outputs x, minimum width=1.2, text width= 1cm,minimum height = 0.7*\minimumComponentHeight] at ($(DoVT.east|-prior)+(0.5,0)$) {Bayesian Update};
            \draw[additionalLine,connector] (PriorL.east) -- (bayesian-input2) ;
            
        \node (TE) [generic,component=inputs ooxxx and outputs o, anchor=south west]at ($(bayesian.east|-DoVT.south)+(1,0)$)  {Evaluation}; 
            \node(Obs)[implemented,input,anchor=east] at ($(bayesian-input1)+(-0.6*\inputMarginx,0)$) {Observation:  Distance Driven \& Number of FP Observed}; 
            \draw[additionalLine,connector] (bayesian-output1) -|($(bayesian-output1)!0.5!(TE-input1)$)|- (TE-input1) node[pos=0,\CLabel{additional}](Post) {Posterior};
            \draw[implementedLine,connector]  (Obs.east)  -- (bayesian-input1) ;
            \draw[additionalLine,connector,name path=tauline]  (DoVT-output1) -- (TE-input2) node[pos=0.4,
            \CLabel{additional}]{Expected real-world\\driving requirement};
            \draw[additionalLine,connector] (CIorBF.east) -| ($(Post.south|-TE-input3.east)$)-- (TE-input3) ;
        \providecommand{\legendOffsetX}{-0}
        \providecommand{\legendOffsetY}{-0}
        \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
    \end{scope}
\end{tikzpicture}


==> pictures/Base_Model/RADecompositionAH.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]
   
    
    \clip (5.2,.025) rectangle +(8.89,-2.6);
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1}
    \def\minimumComponentHeight{1 cm}
    \def\inputoffset{0}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES.tikz}
        \def\inputMarginx{1}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \def\inputMarginx{0.56}
        \node (RHB) [additional, component=inputs oooxxxx and outputs oxo, text width =2 cm, minimum height = \minimumComponentHeight] at ($(DAC.east)+(\componentMargin,0)$) {Derive Accepted Rate of HB from $A_{\mathrm{H}}$};
            \node(PC)[additional, input] at ( $(RHB.south west)+(-0.7*\componentMargin,\inputMarginy)$) {Rationale for: $P(\mathrm{C}|\mathrm{E})$};
            \node(PS)[additional, input,anchor=north west] at ( $(PC.south west)+(0,\inputMarginy)$) {Rationale for: $P(\mathrm{S}|\mathrm{C})$};
            \node(PE)[additional, input,anchor=north west] at ( $(PS.south west)+(0,\inputMarginy)$) {Rationale for: $P(\mathrm{E}|\mathrm{HB})$};
            
            \draw[connector]  (DAC-output1) -- (RHB-input1) node[midway,clabel]{$A_{\mathrm{H}}$};
            \draw[additionalLine, connector]  (PC.east)  -| ($(RHB.south west)-(0.45*\componentMargin,0)$)  |- (RHB-input2.west);
            \draw[additionalLine, connector]  (PS.east)  -| ($(RHB.south west)-(0.35*\componentMargin,0)$)   |- (RHB-input3.west);
            \draw[additionalLine, connector]  (PE.east)  -| ($(RHB.south west)-(0.25*\componentMargin,0)$)   |- (RHB-input4.west);
        
        \def\lastComponent{RHB}
        \def\hideConnectionDAC{}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_Generic.tikz}
        \draw[connector,additionalLine]  (RHB-output1) -- (DoVT-input1) node[pos=0.45,\CLabel{additional}]{$R_{\mathrm{HB}}$};
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
        \def\hideSpecific{}
        \matrix [legend, anchor = south east] at ($ (current bounding box.south east)+(-0.1,0.1)$) {%
            \node [generic,component=inputs o and outputs o,anchor = center,minimum height=2 mm, minimum width=5 mm, text width=0cm] {}; & \node [anchor = west, inner sep=0pt] {Generic};\\
            \node [additional,component=inputs o and outputs o,anchor = center,minimum height=2 mm, minimum width=5 mm, text width=0cm] {}; & \node [anchor = west, inner sep=0pt] {Additional}; \\
          };
    \end{scope}
    \draw[draw=black, thick] (current bounding box.north east) rectangle (current bounding box.south west);

\end{tikzpicture}


==> pictures/Base_Model/RADecompositionHB.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]

    \clip                    (1.9,1.15) rectangle +(17.88,-2.45);
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.3}
    \def\minimumComponentHeight{1.0 cm}
    \def\inputoffset{0}
    \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
    \def\componentMargin{0.8}
    \def\inputMarginy{-1.3}
    \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
    \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
    \def\inputMarginy{-0.5}
    \def\componentMargin{1.3}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
            \node (DHB) [additional, component=inputs x and outputs xoxoooo, anchor= south west ] at ($(BES.north west)+(0,0.1)$)   {Decomposition of HB\\$E[\mathrm{HB}]=...$
            };
                \draw[additionalLine,connector] (HB.north) |- (DHB-input1);
                \node(Alpha1)[additional,input,anchor=south west] at ( $(DAC-output1.north east)+(0.05,0.04)$) { Confidence $(1-\alpha_1)$};


            \node (E1) [additional, component=inputs xooxox and outputs xooooo , anchor=west, minimum height=\minimumComponentHeight, minimum width=1.6cm]at ($(DHB-output1.east -| Alpha1.east)+(0.3,-0.6)$)  {First\\Parameter\\Estimation
            };
                \node(Obs2)[additional,input,anchor= east] at ( $(Alpha1.east|-E1-input2)+(0,0)$) {Additional Data or Observation(s)};
                \draw[additionalLine, connector]  (DHB-output2) -- (E1-input1) node[midway,\CLabel{additional}](SME1){Statistical Model for First Estimation
                };
                \draw[additionalLine, connector]  (Alpha1.east) -| ($(Alpha1.east)!0.25!(E1-input3.west)$)   |- (E1-input3.west);
                \draw[additionalLine, connector]  (Obs2) -- (E1-input2.west);

            \node (DoEVT) [additional, component=inputs xoxoxooxo and outputs oooxxoo,] at ($(DAC.east-|E1.east)+(1.6,0)$) {Derivation of Equivalent\\Acceptance Criterion\\ $A_{\mathrm{H},2}=A_{\mathrm{H}}/\hat{E}_{\alpha_1}$\\$\alpha_2\leq\alpha-\alpha_1$};
    
            \node (DoVT) [generic,component=inputs xoxxx and outputs x]at ($(DoEVT.east)+(0.75*\componentMargin,0)$)  {Derivation of\\Validation\\Target};
            \providecommand{\DoVTFirstInput}{Testing\\Method(s)}
            \providecommand{\DoVTFirstInputOption}{generic}
            \node(DoVTFirstInput)[\DoVTFirstInputOption,input, anchor=north east] at ($(DoEVT.south east)+(-0*\componentMargin,\inputMarginy)$) {\DoVTFirstInput};
            \draw[connector]  (DoVTFirstInput.east)    -| ($(DoVT.south west)-(0.3,0)$)  |- (DoVT-input4.west);
                \draw[additionalLine, connector]  (DoEVT-output1) -- (DoVT-input2) node[midway,\CLabel{additional}]{$A_{\mathrm{H},2}$};
                \draw[additionalLine, connector]  (DoEVT-output2) -- (DoVT-input3) node[midway,\CLabel{additional}]{$\alpha_{2}$};
                \draw[additionalLine, connector]  (DHB-output1) -| ($(DoVT-input1)+(-0.5*\componentMargin,0)$) node[pos=0.4,\CLabel{additional}, text centered](SME1){Statistical Model for Remaining Component}  -- (DoVT-input1) ;
                \draw[additionalLine, connector]  (E1-output1) -| ($(E1.north east)!0.5!(DoEVT.north west)$) node[pos=.7,\CLabel{additional},xshift=-.7cm, anchor=north west]{Upper Bound for First Estimation $\hat{E}_{\alpha_1}$} |- (DoEVT-input1) ;
                \draw[additionalLine, connector]  (Alpha1.east) -- (DoEVT-input2.west);
                \draw[connector]  (DAC-output1) -- (DoEVT-input3) node[midway,\CLabel{generic}]{$A_{\mathrm{H}}$};
                \node(Alpha_initial)[additional,input, anchor=east] at ($(DoEVT-input4.west)+(-0.3*\componentMargin,0)$) {Confidence: $(1-\alpha)$};
                \draw[connector]  (Alpha_initial.east) -- (DoEVT-input4.west); 
                \def\lastComponent{DoVT}
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
    
        \def\hideSpecific{}
        \matrix [legend, anchor = north east] at ($ (current bounding box.north east)+(-0.1,-0.1)$) {%
            \node [generic,component=inputs o and outputs o,anchor = center,minimum height=2 mm, minimum width=5 mm, text width=0cm] {}; & \node [anchor = west, inner sep=0pt] {Generic};\\
            \node [additional,component=inputs o and outputs o,anchor = center,minimum height=2 mm, minimum width=5 mm, text width=0cm] {}; & \node [anchor = west, inner sep=0pt] {Additional}; \\
          };
    \end{scope}
    
    \draw[draw=black, thick] (current bounding box.north east) rectangle (current bounding box.south west);
\end{tikzpicture}


==> pictures/Base_Model/RAEVA.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]

    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.2}
    \def\minimumComponentHeight{1.0 cm}
    \def\inputoffset{0}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
    
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \providecommand{\DoVTFirstInput}{Test Method: \gls{FOT}}
        \providecommand{\DoVTFirstInputOption}{implemented}
        \providecommand{\DoVTSecondInput}{Confidence-Level: $(1-\alpha)$}
        \providecommand{\DoVTSecondInputOption}{additional}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_Generic.tikz}
        
        \def\componentMargin{1.2}
        \node (HBPMD) [additional,component=inputs x and outputs x, anchor=south west,minimum height=0.7*\minimumComponentHeight, anchor=south] at ($(BES.north)+(0,-\inputMarginy)$)  {\gls{HB} Proximity\\Metric Definition};
            \draw[additionalLine,connector] (HB.north) |- (HBPMD-input1);
        \node (HBPMA) [additional,component=inputs xxo and outputs oxo , anchor = west,minimum height=0.7*\minimumComponentHeight, anchor=south west] at ($(DAC.north west)+(0,-\inputMarginy)$) {\gls{HB} Proximity\\Metric Application};
            \node(Obs)[additional,input,anchor=south east] at ( $(HBPMA.north west)+(-0.5*\componentMargin,-\inputMarginy)$) {Observation: Input to \gls{HB} Proximity Metric};
            \draw[additionalLine, connector]  (Obs.east) -| ($(Obs.east)!0.5!(HBPMA-input1.west)$) |- (HBPMA-input1) ;
            \draw[additionalLine, connector]  (HBPMD-output1) -- node[\CLabel{additional}]{PM}  (HBPMA-input2) ;
        \node(EVAE) [additional,component=inputs x and outputs x, anchor = west,minimum height=0.7*\minimumComponentHeight, minimum width=1cm, anchor=south east] at ($(DoVT.north east)+(0,-\inputMarginy)$) {\gls{EVA}\\Execution};
            \draw[additionalLine, connector]  (HBPMA-output1) -- node[\CLabel{additional}]{PM\\Results}  (EVAE-input1) ;
        \def\TEInputs{xxo}
        \def\inputoffset{1}
        \def\hideFirstInputTE{}
        \def\componentMargin{2.5}
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
    
        \draw[additionalLine, connector]  (EVAE-output1) -| ($(EVAE-output1)!0.5!(TE-input1)$) node[pos=1,\CLabel{additional}]{Estimate \& \\ Confidence Interval}   |- (TE-input1) ; 
    
        \providecommand{\legendPosition}{north east}
        \providecommand{\legendOffsetX}{-0}
        \providecommand{\legendOffsetY}{-0}
        \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
    \end{scope}
\end{tikzpicture}


==> pictures/Base_Model/RAHighYieldRouteProfiles.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.8}
    \def\minimumComponentHeight{1 cm}
    \def\minimumCostumComponentHeight{0.8 cm}
    \def\inputoffset{0}

    \begin{scope}
        \tikzset{hyperref node/.code={}}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \providecommand{\DoVTFirstInput}{Test Method: \gls{FOT}}
        \providecommand{\DoVTFirstInputOption}{implemented}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_Generic.tikz}
        \def\hideFirstInputTE{}
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
        \def\componentMargin{1.2}
        \node (DOISD) [additional,component=inputs o and outputs oxo , anchor = north west,minimum height=\minimumCostumComponentHeight] at ($(BESFirstInput.south west)+(0,2*\inputMarginy)$) {Derivation of \\\gls{IS} Distribution};
        \node (PDS) [additional,component=inputs ooxox and outputs oxo ,minimum height=\minimumCostumComponentHeight] at ($(DOISD.east-|BES.south west)+(0,0)$) {Parameter\\Distribution\\Skewing};
            \node(Ref)[additional,input,anchor=north west] at ( $(DOISD.south west)+(0,\inputMarginy)$) {Baseline  for Test Profile}; 
            \draw[additionalLine, connector]  (Ref.east)  -| ($(Ref.east)!0.2!(PDS-input2)$)  |-      (PDS-input2) ;
            \draw[additionalLine, connector]  (DOISD-output1)  -- ($(DOISD-output1)!0.5!(PDS-input1)$) node[pos=1,additionalCLabel]{\gls{IS}\\Distribution} -- (PDS-input1) ;
        \node (RFOT) [additional,component=inputs oxo and outputs oxo,minimum width=1.2cm,minimum height=\minimumCostumComponentHeight, anchor=center] at ($(PDS.east-|DAC)$){Test\\ Execution};
            \draw[additionalLine, connector,text width=1.5cm,text centered]  (PDS-output1) -- (RFOT-input1) node[midway,additionalCLabel]{High Yield\\Test Profiles};
        \node (Deskew) [additional,component=inputs ooxox and outputs oxo,minimum height=\minimumCostumComponentHeight,anchor=center] at ($(RFOT.east-|DoVT)$) {Parameter\\Distribution\\Deskewing};
            \draw[additionalLine, connector,text centered]  (RFOT-output1) -- (Deskew-input1) node[midway,additionalCLabel]{Biased\\Observation};
            \draw[additionalLine, connector,text width=1.4cm,text centered]  (Deskew-output1) -| ($(Deskew.north)!0.5!(TE.south)$) node[pos=1,additionalCLabel,text width =5 cm,inner sep=2pt,anchor=center]{Corrected Observation} |- (TE-input2) ; %
            \draw[additionalLine, connector]  (Ref.east)  -| ($(Deskew-input2)+(-0.2,0)$)  --      (Deskew-input2) ;
        \providecommand{\legendOffsetX}{-0}
        \providecommand{\legendOffsetY}{-0}
        \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
    \end{scope}

\end{tikzpicture}


==> pictures/Base_Model/RARedundancy.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.6}
    \def\minimumComponentHeight{1 cm}
    \def\inputoffset{0}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \node (DoVT) [implemented,component=inputs xxx and outputs x, text width= 2.7cm, minimum height = \minimumComponentHeight] at ($(DAC.east)+(\componentMargin,0)$)  {Channel-wise Derivation of Validation Target\underline{s}};
        \def\inputoffset{1}
        \def\hideDoVT{}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_Generic.tikz}
        \def\inputoffset{0}
            \node (MR) [additional, component=inputs x and outputs oxo , anchor=south east] at ($(BES.north east)+(0,-\inputMarginy)$)   {Modeling of\\Redundancy in\\System Architecture};
                \draw[additionalLine,connector] (HB.north) |- (MR-input1);
            \node (IA) [additional, component=inputs oxo and outputs xoo ]at ($(MR.east)+(\componentMargin,0 )$)  {Analysis of\\Independence\\of Channels};
                \draw[additionalLine,connector,multiline] (MR-output1) -- (IA-input1) node[pos=0.475,\CLabel{additional}](RHBI){Definition of\\\glspl{HB} for each\\ Channel};
                \draw[additionalLine,connector, text centered] (IA-output1) -| ($(IA-output1)!0.5!(DoVT.north west)$)  node[pos=1,anchor=west, xshift=0.4 cm,\CLabel{additional}](RHBI){Statistical Model(s) for\\ \glspl{HB} of each Channel}|- (DoVT-input1) ;
        \providecommand{\TEFirstInput}{Channel-wise Observation(s)}
        \providecommand{\TEFirstInputOption}{implemented}

            \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
        \def\legendPosition{north east}
        \providecommand{\legendOffsetX}{-0}
        \providecommand{\legendOffsetY}{-0}
        \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
    \end{scope}
\end{tikzpicture}


==> pictures/Base_Model/RASBT.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.4}
    \def\minimumComponentHeight{1.0 cm}
    
    \def\minimumCostumComponentHeight{0.7 cm}
    \def\inputoffset{0}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \providecommand{\DoVTFirstInput}{Test Method: \gls{SBT}}
        \providecommand{\DoVTFirstInputOption}{implemented}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_Generic.tikz}
        \def\hideFirstInputTE{}
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
        \def\componentMargin{1.2}
        \node[additional,component=inputs oxx and outputs x,anchor=north east] (Translation) at ($(TE.south west|-BESFirstInput.south west)+(-\inputMarginx,-2*\inputMarginy)$) {Translation into\\\gls{FOT}-equivalent\\Observation};
            \node[input,additional,anchor=north east] (Exposure) at ( $(Translation.south west)+(-\inputMarginx,\inputMarginy)$) {Scenario Exposure};
            \draw[additionalLine, connector,\CLabel{additional}]  (Translation-output1) -| ($(Translation-output1)!0.5!(TE-input2)$) |-node[pos=0.1,\CLabel{additional},anchor=center]{\gls{FOT}-equivalent Observation}  (TE-input2) ;
            \draw[additionalLine,connector]  (Exposure.east) -| ($(Exposure.east)!0.5!(Translation-input2.west)$) |- (Translation-input2) ;
    
        \node[additional,component=inputs oxx and outputs x,anchor=east, minimum width=1.4,minimum height=\minimumCostumComponentHeight] (SE) at ($(Translation.west)+(-1.4*\componentMargin,0)$) {Scenario\\Execution};
            \node(TP)[additional,input,anchor=north east] at ( $(SE.south west)+(-\inputMarginx,\inputMarginy)$) {Test Platform};
            \draw[additionalLine,connector]  (SE-output1) --node[\CLabel{additional},pos=0.48]{Observation\\in Scenarios}  (Translation-input1);
            \draw[additionalLine,connector]  (TP.east) -| ($(TP.east)!0.5!(SE-input1.west)$) |- (SE-input2) ;
        \node[additional,component=inputs ooxxx and outputs x,anchor=east,minimum height=\minimumCostumComponentHeight] (SP) at ($(SE.west)+(-1.4*\componentMargin,0)$) {Scenario\\Parameterization};
            \node(SM)[additional,input,anchor=north west] at ( $(SP.south west-|HI.west)+(0,\inputMarginy)$){Sampling Method};
            \node(PD)[additional,input,anchor=north west] at ( $(SM.south west)+(-0,\inputMarginy)$) {Parameter Discretization};
    
            \draw[additionalLine,connector,minimum height=\minimumCostumComponentHeight] (SP-output1) -- node[\CLabel{additional},pos=0.45]{Concrete\\Scenarios}  (SE-input1) ;
    
        \node[additional,component=inputs o and outputs x,anchor=west,minimum height=\minimumCostumComponentHeight] (S) at ($(SP.west-|HI.west)+(0,0)$) {Scenario\\Elicitation};
            \draw[additionalLine,connector]  (S-output1) -- node[\CLabel{additional},pos=0.4](LS){Logical\\Scenarios} (SP-input1) ;
            \draw[additionalLine,connector]  (SM.east) -| ($(LS.east|-SM.east)!0.33!(SP-input2.west)$) |- (SP-input2) ;
            \draw[additionalLine,connector]  (PD.east) -| ($(LS.east|-PD.east)!0.66!(SP-input3.west)$) |- (SP-input3) ;
    \end{scope}
    \providecommand{\legendOffsetX}{-0}
    \providecommand{\legendOffsetY}{-0}
    \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
\end{tikzpicture}


==> pictures/Base_Model/RASequentialTesting.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]

    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.2}
    \def\minimumComponentHeight{1 cm}
    \def\inputoffset{0}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        
        \input{pictures/Base_Model/Submodels/SubModel_SMHBA.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_RASequentialTesting.tikz}
        \providecommand{\TEVTarget}{\\ $d_{\mathrm{H}_0(k)}$ \& \\$d_{\mathrm{H}_1(k)}$}
        \providecommand{\TELineOption}{implementedLine}
        \input{pictures/Base_Model/Submodels/SubModel_TE.tikz}
        
        \providecommand{\legendOffsetX}{-0}
        \providecommand{\legendOffsetY}{-0}
        \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
    \end{scope}
\end{tikzpicture}


==> pictures/Base_Model/RAVirtualFOT.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.6}
    \def\minimumComponentHeight{1 cm}
    \def\inputoffset{0}
    \begin{scope}
        \tikzset{hyperref node/.code={}}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \providecommand{\DoVTFirstInput}{Test Method: Virtual \gls{FOT}}
        \providecommand{\DoVTFirstInputOption}{implemented}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT_Generic.tikz}
        \def\hideFirstInputTE{}
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
        \def\componentMargin{1.2}
        \node (DM) [additional,component=inputs x and outputs oxo,anchor=north west] at ($(DACFirstInput.south west)+(0,\inputMarginy)$) {Data Modification Accounting \\for Change in Sensor Setup\\or Vehicle Configuration};
        \node (OldData) [additional,input , anchor = west] at ($(DM.west-|HI.west)+(0,0)$) {Perception Data from\\ Pre-Exsiting FOT};
        \node (Resim) [additional,component=inputs oxo and outputs oxo] at ($(DM.east)+(1.4,0)$){Resimulation with\\new Software};
            \draw[additionalLine, connector,text width=1.2cm,text centered]  (DM-output1) -- (Resim-input1) node[midway,additionalCLabel]{Modified\\Data};
            
            \draw[additionalLine,connector]  (OldData.east)  -- (DM-input1) ;
    
            \draw[additionalLine, connector,text width=1.4cm,text centered]  (Resim-output1) -| ($(DoVT.south east)!0.5!(TE.south west)$) node[pos=0.8,additionalCLabel,inner sep=2pt,anchor=center]{Resimulated\\Observation} |- (TE-input2) ;
        \providecommand{\legendOffsetX}{-0}
        \providecommand{\legendOffsetY}{-0}
        \input{pictures/Base_Model/Submodels/SubModel_Legend.tikz}
    \end{scope}
\end{tikzpicture}


==> pictures/Base_Model/RPLoweringRequirements.tikz <==
\begin{tikzpicture}[node distance = 3.2 cm]

    \clip (3.05,0) rectangle +(8.89,-2.05);
   
    \def\inputMarginx{0.56}
    \def\inputMarginy{-0.5 mm}
   \def\inputPos{0.3}
    \def\componentMargin{1.4}
    \def\minimumComponentHeight{1 cm}
    \def\inputoffset{0}

    \begin{scope}
        \tikzset{hyperref node/.code={}}
        \input{pictures/Base_Model/Submodels/SubModel_HI.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_BES_Generic.tikz}
        \newcommand{\DACInputs}{ooxxx}
        \providecommand{\DACSecondInputOption}{implemented}
        \input{pictures/Base_Model/Submodels/SubModel_DAC_Generic.tikz}
        \def\hideDoVTThirdInput{}
        \newcommand{\DoVTInputs}{ooxxx}
        \providecommand{\DoVTText}{Derivation of\\Validation\\Target(s)}
        \providecommand{\DoVTOption}{generic}
            \providecommand{\DoVTFirstInput}{Test Method(s)}
            \providecommand{\DoVTFirstInputOption}{generic}
            \providecommand{\DoVTSecondInputOption}{implemented}
            \providecommand{\DoVTSecondInput}{Confidence: $(1-\alpha)$}
        \input{pictures/Base_Model/Submodels/SubModel_DoVT.tikz}
        \def\componentMargin{1}
        \def\hideFirstInputTE{}
        \input{pictures/Base_Model/Submodels/SubModel_TE_Generic.tikz}
        \input{pictures/Base_Model/Submodels/SubModel_Legend_Generic_Specific.tikz}
        \draw[draw=black, thick] ($(current bounding box.north east)$) rectangle ($(current bounding box.south west)$);
    \end{scope}
\end{tikzpicture}

